Shaping Proto-Value Functions via Rewards

In this paper, we combine task-dependent reward shaping and task-independent proto-value functions to obtain reward dependent proto-value functions (RPVFs). In constructing the RPVFs we are making use of the immediate rewards which are available during the sampling phase but are not used in the PVF construction. We show via experiments that learning with an RPVF based representation is better than learning with just reward shaping or PVFs. In particular, when the state space is symmetrical and the rewards are asymmetrical, the RPVF capture the asymmetry better than the PVFs.

==> approx.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[domain=0:7.7,scale=0.7,font=\small,axis/.style={very thick, ->, >=stealth'}]
%\node [left] at (0,0){\textbf{Method $I$}};
\node [left] at (1.25,0.75){Approximate};
\node [left] at (1.25,0.25){Representation};
\draw [thick](-3,-0.25)rectangle(2,1.25);
\draw [thick,->](2,0.5)--(3.25,0.5);
\node [right] at (3.25,0.5){Algorithm};
%\node [right] at (3.25,0.25){ \emph{best} approximation};
\draw [thick](3.25,-0.25)rectangle(6,1.25);
\draw [thick,->](6,0.5)--(7,0.5);
\node [right] at (7,0.5){\emph{best} approximation};
\draw [thick](7,-0.25)rectangle(12,1.25);
\draw [thick,->](12,0.5)--(12.5,0.5);
\draw [thick](12.5,-0.25)rectangle(17.25,1.25);
\node [right] at (12.75,0.75){Performance};
\node [right] at (12.75,0.25){Guarantees};
\end{tikzpicture}
\caption{Shows the basic idea behind Approximate Dynamic Programming methods.}
\label{approx}
\end{figure}



==> bp.tex <==
\begin{figure}[h!]
\centering

\resizebox{\columnwidth}{!}
{
\tiny
\begin{tikzpicture}
\begin{axis}[
    ybar,
    %scale=0.45,
   % enlargelimits=0.05,
    bar width=0.2,
    legend style={at={(0.5,-0.15)},
      anchor=north,legend columns=-1},
    ylabel={$\sum_{s\in } J_{\pi_{\Theta}}(s)$},
    symbolic x coords={S1,S2,S3,S4,S5,S6,S7,S8,S9,S10},
    %xtick=data,
    %nodes near coords,
    nodes near coords align={vertical},
    ]
\addplot coordinates {(S1,1096) (S2,830) (S3,1051) (S4,1008) (S5,885) (S6,1015) (S7,1011) (S8,1022) (S9,1014) (S10,1022) };
\addplot coordinates {(S1,1628) (S2,1150) (S3,1530) (S4,1361) (S5,1454) (S6,1486) (S7,1496) (S8,1502) (S9,822) (S10,1504) };
\legend{PFV,RPFV,not understood}
\end{axis}
\end{tikzpicture}
}
\label{barplot}
\caption{Compares the performance of RPVFs vs PVFs on $10$ different \emph{mine}-grid tasks. Here the performances have been averaged over $10$ different initail policies. Here $\pi_{\Theta}$ is the policy returned by RPI, with $\Theta=W$ and $\Theta=W_R$ for PVFs and RPVFs respectively.}
\end{figure}



==> compare.tex <==
\begin{figure}[!htb]

    \begin{minipage}{.5\linewidth}
\resizebox{\columnwidth}{!}
{%

      \begin{tikzpicture}
\HUGE
  \begin{axis}[title=\textbf{3$\mathbf{\mb^{rd}}$ PVF of W}]
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'adj_a1_3';       
    };

  \end{axis}
\end{tikzpicture}

      \begin{tikzpicture}
\HUGE
  \begin{axis}[title=\textbf{4$\mathbf{\mb^{th}}$ PVF of W}]
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'adj_a1_4';       
    };

  \end{axis}
\end{tikzpicture}


}
%\caption{$3^{rd}$ and $4^{th}$ PVF of $W$}
    \end{minipage}%
    \begin{minipage}{.5\linewidth}
 \resizebox{\columnwidth}{!}{%

      \begin{tikzpicture}
\HUGE
  \begin{axis}[title=\textbf{3$\mathbf{\mb^{rd}}$ RPVF of $\mathbf{W_R}$}]
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'rshape_a1_3';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
\HUGE
  \begin{axis}[title=\textbf{4$\mathbf{\mb^{th}}$ RPVF of $\mathbf{W_R}$}]
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'rshape_a1_4';       
    };

  \end{axis}
\end{tikzpicture}
}
%\caption{$3^{rd}$ and $4^{th}$ PVF of $W_R$}
    \end{minipage} 
    \caption{Comparing the profiles of eigen functions of $W$ and $W_R$. The first two eigen functions of $W$ and $W_R$ were identical and hence not presented.}
\label{compare}
\end{figure}



==> gw.tex <==
\begin{example}
\begin{figure}
\centering
\begin{tikzpicture}
\scriptsize
\foreach \i in {1,...,25}
{
        \pgfmathtruncatemacro{\y}{(\i - 1) / 5};
        \pgfmathtruncatemacro{\x}{\i - 5 * \y};
        \pgfmathtruncatemacro{\label}{\x + 5 * (4 - \y)};
        \node[rectangle,draw=black,fill=white!80!black,minimum size=20]
        (\label) at (1.5*\x,1.5*\y) {};
}
% These draw commands are working as intended.
%\draw (1) -- (2);
%\draw (1) -- (6);
%\draw (6) -- (7);
%\draw (7) -- (2);
\node at (1) {$5$};
\node at (2) {$1$};
\node at (3) {$-10$};
\node at (4) {$7$};
\node at (5) {$9$};
\node at (6) {$14$};
\node at (7) {$0$};
\node at (8) {$2$};
\node at (9) {$11$};
\node at (10) {$0$};
\node at (11) {$6$};
\node at (12) {$-10$};
\node at (13) {$-100$};
\node at (14) {$4$};
\node at (15) {$0$};
\node at (16) {$-1$};
\node at (17) {$20$};
\node at (18) {$-3$};
\node at (19) {$5$};
\node at (20) {$0$};
\node at (21) {$0$};
\node at (22) {$-2$};
\node at (23) {$1$};
\node at (24) {$-2$};
\node at (25) {$0$};
% The loop, however, is not =(
%\foreach \x in {1,...,4}
%\foreach \y in {0,...,4}
%{
%       \pgfmathtruncatemacro{\cur}{\x + 5 * \y};
%       \pgfmathtruncatemacro{\next}{\cur + 1};
%       \draw (\cur) -- (\next);
%}
\end{tikzpicture}
\caption{Grid World}
\label{gw}
\end{figure}
Consider the problem of navigating a $2$-dimensional grid as in Figure~\ref{gw}. The various grid positions constitute the state space, there are a total of $25$ states. Each state is associated with a reward and the planner can collect the reward by visiting the state. From each state, the planner can go in any one of the four directions namely up, down, right or left. The aim is to avoid the states with negative rewards and visit only those with positive rewards.
\end{example}


==> gwrew.tex <==
\begin{comment}
\resizebox{\columnwidth}{!}{%
\begin{tabular}{cc}
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'videal';       
    };

  \end{axis}
\end{tikzpicture}

&
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'vadj';       
    };

  \end{axis}
\end{tikzpicture}
\\

\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'vact';       
    };

  \end{axis}
\end{tikzpicture}
&

\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'vrshape';       
    };

  \end{axis}
\end{tikzpicture}
\end{tabular}
}
\end{comment}

\begin{figure}[!htb]

    \begin{minipage}{.5\linewidth}
\resizebox{\columnwidth}{!}{%

      \begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'videal';       
    };

  \end{axis}
\end{tikzpicture}
}
%\caption{Task Domain}
    \end{minipage}%
    \begin{minipage}{.5\linewidth}
 \resizebox{\columnwidth}{!}{%

\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'vadj';       
    };

  \end{axis}
\end{tikzpicture}
}
%\caption{Reward Shaping}
    \end{minipage} 
    \caption{Grid World with corresponding Reward Shaping matrix}
\end{figure}


\begin{figure}[!htb]

    \begin{minipage}{.5\linewidth}
\resizebox{\columnwidth}{!}{%

      \begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'vshape';       
    };

  \end{axis}
\end{tikzpicture}
}
%\caption{Task Domain}
    \end{minipage}%
    \begin{minipage}{.5\linewidth}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'vact';       
    };

  \end{axis}
\end{tikzpicture}
}
%\caption{Reward Shaping}
\end{minipage} 
\caption{Grid World with corresponding Reward Shaping matrix}
\end{figure}



==> orglsapp.tex <==
\begin{figure}[!htb]
\resizebox{\columnwidth}{!}{%
\begin{tabular}{cc}
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/Valf';       
    };

  \end{axis}
\end{tikzpicture}

&
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/Valf';       
    };

  \end{axis}
\end{tikzpicture}

\end{tabular}
}
\caption{On the left is the optimal value function and the right is the learnt function using PVFs.}
\end{figure}


==> overall.tex <==
\begin{figure}[h!]
\resizebox{\columnwidth}{!}{%
\tikzstyle{every node} = [align=center]
\begin{tikzpicture}[domain=0:7.7,scale=0.7,font=\small,axis/.style={very thick, ->, >=stealth'}]
\node at ($(0,0)$) (MDP) [elli]{\textbf{Value Function Learning}};
\node at ($(MDP)+(-4,-2)$)(DP) [elli]{\textbf{Proto Value Functions (PVF)}};
\node at ($(MDP)+(4,-2)$)(RS) [elli]{\textbf{Reward Shaping}};
\node at ($(MDP)+(0,-4)$)(RL) [elli]{\textbf{Reward Based PVF (RPVF)}};
\node at ($(MDP)+(-4,-1)$)() {Task Independent};
\node at ($(MDP)+(4,-1)$)() {Task Dependent};
\draw [arrow] (MDP) -- (DP) -- (RL);
\draw [arrow] (MDP) -- (RS) -- (RL);
\end{tikzpicture}
}
\caption{Shows the idea behind reward based proto-value functions}
\end{figure}



==> rsdia.tex <==
\begin{figure}[h!]
\centering
\tikzstyle{every node} = [align=center]
\begin{tikzpicture}[domain=0:7.7,scale=0.7,font=\small,axis/.style={very thick, ->, >=stealth'}]
%\node [left] at (0,0){\textbf{Method $I$}};
\draw [thick](-4.00,-2.00)rectangle(4.00,0.00);
\node at (-0.00,-1.00){\textbf{Environment}};
\draw [thick](-4.00,0.00)rectangle(0.00,1.00);
\node at (-2.25,.5) {Representation};
\node at (-0.00,2.25) {\textbf{RL Agent}};

\draw [thick](0.00,0.00)rectangle(4.00,1.00);
\node at (2,.5){Learning Algorithm};

\draw [thick](-4.00,1.00)rectangle(4.00,2.00);
\node at (0,1.5){Sampling};


%\draw [thick](-4.75,-2.25)rectangle(4.75,2.25);
%\draw [thick](0.25,-2.25)rectangle(4.75,2.25);

%\draw [thick](0.9,2.25)--(0.9,-2.25);
\end{tikzpicture}
%\caption{Three Room Task and the proto-value functions.}
\end{figure}


==> setting.tex <==
\begin{figure}[h!]
\centering
\tikzstyle{every node} = [align=center]
\begin{tikzpicture}[domain=0:7.7,scale=0.7,font=\small,axis/.style={very thick, ->, >=stealth'}]

\draw [thick](-4.500,-2.50)rectangle(5.00,-1.50);
\node at (-0.00,-2.00){\textbf{Environment}};

\draw [thick](-4.500,-0.10)rectangle(5.00,3.00);
\node at (-0.00,2.75) {\textbf{RL Agent}};


\node at ($(-2.5,1.5)$) (MDP) [elli]{Samples};
\node at ($(2,2)$) (MDP) [elli]{Representation};
\node at ($(2,0.75)$) (MDP) [elli]{Learning Algorithm};

\draw [thick,->] (-1,-1.5)--(-2.5,1);
\node at (-3, -0.5) {$(s_t,r_t)$};
\node at (4.5, -0.5) {$(a_t)$};
\draw [thick,->] (4.2,0.4)--(3.5,-1.5);
%\node at (-2,1) {Samples};
%\node at (2,1.5) {Representation};
%\node at (2,0.75){Learning Algorithm};

%\draw [thick](-4.75,-2.25)rectangle(4.75,2.25);
%\draw [thick](0.25,-2.25)rectangle(4.75,2.25);

%\draw [thick](0.9,2.25)--(0.9,-2.25);
\end{tikzpicture}
\label{setting}
\caption{Various blocks in the RL paradigm}
\end{figure}



==> settingpro.tex <==
\begin{figure}[h!]
\centering
\tikzstyle{every node} = [align=center]
\begin{tikzpicture}[domain=0:7.7,scale=0.7,font=\small,axis/.style={very thick, ->, >=stealth'}]
\node at ($(-3.5,1.5)$) (MDP) [elli]{Samples};
\node at ($(0.7,1.5)$) (MDP) [elli]{Graph};
\node at ($(4,1.5)$) (MDP) [elli]{PVF};
%\node at ($(2,0.75)$) (MDP) [elli]{Learning Algorithm};
\draw [thick,->] (-2.2,1.5)--(-0.3,1.5);
\draw [thick,->] (1.7,1.5)--(3.15,1.5);
\end{tikzpicture}
\label{setting}
\caption{Construction of Task-Independent PVF}
\end{figure}



==> settingrpvf.tex <==
\begin{figure}[h!]
\centering
\tikzstyle{every node} = [align=center]
\resizebox{\columnwidth}{!}{
\begin{tikzpicture}[domain=0:7.7,scale=0.5,font=\tiny,axis/.style={very thick, ->, >=stealth'}]
\node at ($(1,2.7)$) (MDP) [elli]{Samples};
\node at ($(-3.5,1.5)$) (MDP) [elli]{Graph};
\node at ($(1,1.5)$) (MDP) [elli]{RPVF};
\node at ($(5.2,1.5)$) (MDP) [elli]{Reward};
%\node at ($(2,0.75)$) (MDP) [elli]{Learning Algorithm};
\draw [thick,->] (-2.5,1.5)--(-.1,1.5);
\draw [thick,->] (4,1.5)--(2.1,1.5);
\draw [thick,->] (-0.3,2.5)--(-3.2,2.1);
\draw [thick,->] (2.2,2.5)--(4.8,2.1);
\end{tikzpicture}
}
\label{setting}
\caption{Construction of RPVF using connectivity as well as rewards}
\end{figure}



==> settingrs.tex <==
\begin{figure}[h!]
\centering
\tikzstyle{every node} = [align=center]
\begin{tikzpicture}[domain=0:7.7,scale=0.5,font=\small,axis/.style={very thick, ->, >=stealth'}]
\node at ($(-5.5,1.5)$) (MDP) [elli]{Learning Algorithm};
\node at ($(4,1.5)$) (MDP) [elli]{Additional Reward};
%\node at ($(2,0.75)$) (MDP) [elli]{Learning Algorithm};
\draw [thick,->] (0.3,1.5)--(-1.6,1.5);
\end{tikzpicture}
\caption{Improved Feedback via Reward Shaping}
\label{settingrs}
\end{figure}



==> threeroomdia.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[domain=0:7.7,scale=0.7,font=\small,axis/.style={very thick, ->, >=stealth'}]
%\node [left] at (0,0){\textbf{Method $I$}};
\draw [thick](-4.00,-2.50)rectangle(-2.00,0.00);
\node at (-3.80,-0.25){\textbf{S}};
\draw [thick](-2.00,-2.50)rectangle(0.00,0.00);
\draw [thick](-0.00,-2.50)rectangle(2.00,0.00);
\node at (1.80,-2.30){\textbf{G}};
\draw (-2.2,-1.00)--(-1.8,-1.00);
\draw (-2.2,-1.20)--(-1.8,-1.20);

\draw (-0.2,-1.00)--(0.2,-1.00);
\draw (-0.2,-1.20)--(0.2,-1.20);

\node at (-4.20,-1.70){\textbf{21}};
\node at (-3.80,0.20){\textbf{20}};
\end{tikzpicture}
\caption{Three Room Task. Here the agent needs to start from $\textbf{S}$ and reach the goal-state $\textbf{G}$. Each room is of size $20\times 21$ and the walls that separate the room cause discontinuities and makes the representation based on primitive functions ineffective.}
\label{approx}
\end{figure}



==> threeroomoptproto.tex <==
\begin{figure}[h!]
\centering
\begin{tikzpicture}[domain=0:7.7,scale=0.7,font=\small,axis/.style={very thick, ->, >=stealth'}]
%\node [left] at (0,0){\textbf{Method $I$}};
\draw [thick](-4.75,-2.25)rectangle(-0.25,2.25);

\draw [thick](0.25,-2.25)rectangle(4.75,2.25);

\draw [thick](0.9,2.25)--(0.9,-2.25);
\end{tikzpicture}
\caption{put optimal and least square approximation of proto-side by side, Figure 2 \cite{icmlproto}}
\label{approx}
\end{figure}



==> threeroomprot.tex <==
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/Valf';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_2';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_3';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_4';       
    };

  \end{axis}
\end{tikzpicture}



\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_5';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_6';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_7';       
    };

  \end{axis}
\end{tikzpicture}





\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_8';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_9';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_10';       
    };

  \end{axis}
\end{tikzpicture}



\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_11';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_12';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_13';       
    };

  \end{axis}
\end{tikzpicture}



==> threeroomrewprot.tex <==
\begin{comment}
\begin{figure}[h!]
\resizebox{\columnwidth}{!}{%
\begin{tabular}{cc}
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/eigvec_2';       
    };

  \end{axis}
\end{tikzpicture}

&
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom_rew/eigvec_5';       
    };

  \end{axis}
\end{tikzpicture}
\\
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/eigvec_4';       
    };

  \end{axis}
\end{tikzpicture}

&
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom_rew/eigvec_7';       
    };

  \end{axis}
\end{tikzpicture}
\end{tabular}
}
\caption{On the left are the eigen functions of the $W$ matrix and on the right are the eigen functions of the $W_R$ ($\beta=0.1$) matrix.}
\end{figure}
\end{comment}
\begin{figure}[h!]
\resizebox{\columnwidth}{!}{%
\begin{tabular}{cccc}
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/eigvec_2';       
    };

  \end{axis}
\end{tikzpicture}
&

\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/eigvec_4';       
    };

  \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom_rew/eigvec_5';       
    };

  \end{axis}
\end{tikzpicture}
&


&
\begin{tikzpicture}
  \begin{axis}
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom_rew/eigvec_7';       
    };

  \end{axis}
\end{tikzpicture}
\end{tabular}
}
\caption{First two on the left  are the eigen functions of the $W$ matrix and two on the right are the eigen functions of the $W_R$ ($\beta=0.1$) matrix.}
\end{figure}


==> threeroomvalproto.tex <==
\begin{figure}[h!]
%\resizebox{\columnwidth}{!}
%{%
%\begin{tabular}{cc}

\begin{tikzpicture}
  \begin{axis}[scale=0.7]
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/Valf';       
    }
  \end{axis}
\end{tikzpicture}

%&
\begin{tikzpicture}
  \begin{axis}[scale=0.7]
    \addplot3 [surf] gnuplot [raw gnuplot] {
        set dgrid3d 30,30 spline;
        splot 'figfiles/threeroom/kervec_2';       
    };
 \end{axis}
\end{tikzpicture}

%\end{tabular}
%}

\caption{On the left is the optimal value function and on the right is the first eigen function of the matrix $K$ generated using $J^*$ and $\sigma=0.1$.}
\label{threeroomvalproto}
\end{figure}

